Strangeness production in antiproton-nucleus collisions

Antiproton annihilations on nuclei provide a very interesting way to study the behaviour of strange particles in the nuclear medium. In low energy $\bar p$ annihilations, the hyperons are produced mostly by strangeness exchange mechanisms. Thus, hyperon production in $\bar p A$ interactions is very sensitive to the properties of the antikaon-nucleon interaction in nuclear medium. Within the Giessen Boltzmann-Uehling-Uhlenbeck transport model (GiBUU), we analyse the experimental data on $\Lambda$ and $K^0_S$ production in $\bar p A$ collisions at $p_{\rm lab}=0.2-4$ GeV/c. A satisfactory overall agreement is reached, except for the $K^0_S$ production in $\bar p+^{20}$Ne collisions at $p_{\rm lab}=608$ MeV/c, where we obtain substantially larger $K^0_S$ production rate. We also study the $\Xi$ hyperon production, important in view of the forthcoming experiments at FAIR and J-PARC.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

